$\Lambda(1405)$ observations in p+p and K$^-$-induced reactions

The $\Lambda(1405)$ production in p+p collisions at 3.5 GeV and K$^-$-induced reactions is discussed. The shift of the measured spectral function of the $\Lambda(1405)$ in p+p reactions does not match either theoretical calculations for p+p reactions or experimental observation in previous K$^-$-induced reactions. New experiments with stopped and in-flight $K^-$ are needed to study this initial state more in detail. The state of the art of the analysis is discussed.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

